Electrostatic interaction between colloids with constant surface potentials at fluid interfaces

In this thesis, the electrostatic interaction between two chemically identical colloids, both carrying constant surface potential is studied in the limit of short inter-particle separation at the interface of two immiscible fluids. Using an appropriate model system, the problem is solved analytically within the framework of linearized Poisson-Boltzmann theory and classical density functional theory. The governing equation of the electrostatic problem is derived by minimization of the corresponding density functional, which leads to the Debye-H\"uckel equation. Subsequently, the Debye-H\"uckel equation is solved by exact calculations as well as by applying the widely used superposition approximation, each providing expressions for the electrostatic potential distribution inside the system. Furthermore, the obtained results of the electrostatic problem are used to calculate surface and line interaction energy densities between the colloidal particles. In all cases, the superposition approximation fails to predict the interaction energies correctly for both small and large separations. Additionally, analytic expressions for the surface tensions, line tension, and interfacial tension, which are all independent of the inter-particle separation, are obtained. The results of this thesis are expected to enrich the description of electrostatic interaction between colloids at fluid interfaces.

==> figure/tikz/colloids_interface.tikz <==
%auto-ignore
\begin{tikzpicture}
		\filldraw[lightgrey] (0,0) circle[radius=1.5];
		\draw[mpired,very thick] (0,0) circle[radius=1.5];
		\filldraw[lightgrey] (3.5,0) circle[radius=1.5];
		\draw[mpired,very thick] (3.5,0) circle[radius=1.5];
		\draw[mpidarkblue,very thick] (-1.75,0) -- (5.25,0);
		\draw[dashed,thick] (1.3,-1.5) -- (1.3,1.5) -- (2.2,1.5) -- (2.2,-1.5) -- cycle;
		\draw[->,thick] (2.2,1.5) .. controls (2.8,2.3) .. (5,1.5);
		\draw (0,2) node[draw,rounded corners]{Medium 2};
		\draw (0,-2) node[draw,rounded corners]{Medium 1};
		\draw (-1.4,2.9) node{(a)};
\end{tikzpicture}

==> figure/tikz/contact_angle.tikz <==
%auto-ignore
\begin{tikzpicture}
		\filldraw[lightgrey] (0,0) circle[radius=1.5];
		\draw[thick] (0,0) circle[radius=1.5];
		\draw[thick] (-4.5,0.6) .. controls (-2,-0.1) .. (-1.2990,-0.75);
		\draw[thick] (4.5,0.6) .. controls (2,-0.1) .. (1.2990,-0.75);
		\draw[dashed] (-4.5,0.6) -- (4.5,0.6);
		\draw[dashed] (-3,-0.75) -- (3,-0.75);
		\draw[<->,thick] (-3,-0.75) -- (-3,0.6);
		\draw[->,thick] (0,-2) -- (0,2);
		\draw[dashed] (-1.2990,-0.75) -- (-1.2990,-0.25);
		\draw[<->] (-1.2990,-0.25) -- (0,-0.25);
		\draw[->] (1.2990,-0.75) -- (2.2990,0.22);
		\draw[->] (1.2990,-0.75) -- (2.3,1.4);
		\draw[->] (1.2990,-0.75) -- (0.8,-1.825);
		\draw (-0.7,-0.1) node{$r_c$};
		\draw (2.38, 0.39) node{$\gamma_{\textrm{ow}}$};
		\draw (2.38,1.6) node{$\gamma_{\textrm{po}}$};
		\draw (0.7, -2) node{$\gamma_{\textrm{pw}}$};
		\draw (5.3,0.6) node{$x=0$};
		\draw (0,2.15) node{$x$};
		\draw (-3.3,-0.2) node{$x_{\textrm{c}}$};
		\draw (1.5,-0.77) node{$\theta$};
		\draw (5.3, 1.5) node[draw,rounded corners]{Oil};
		\draw (5.3, -0.3) node[draw,rounded corners]{Water};
\end{tikzpicture}


==> figure/tikz/exact_interface.tikz <==
%auto-ignore
\begin{tikzpicture}
		\draw[->,thick,dashed] (0.25,0) -- (0.25,4.96);
		\draw[->,thick,dashed] (4.75,2.23) -- (5.5,2.23);
		\draw[mpidarkblue,very thick] (0.25,2.23) -- (4.75,2.23);
		\draw (0.1,4.65) node {x};
		\draw (5.3,2.43) node {z};
		\draw (0.6,5.12) node {(a)};
		\draw (0.7,1.93) node{(0,0)};
		\draw (2.5,3.21) node[draw,rounded corners]{$\etwo, \ktwo$};
		\draw (2.5,1.25) node[draw,rounded corners]{$\eone, \kone$};
		\draw (4.25,1.93)	node{(0,$L$)};
\end{tikzpicture}

==> figure/tikz/exact_walls.tikz <==
%auto-ignore
\begin{tikzpicture}
		\filldraw[lightgrey] (0,0) -- (0.25,0) -- (0.25,4.46) -- (0,4.46) -- cycle;
		\filldraw[lightgrey] (4.75,0) -- (5,0) -- (5,4.46) -- (4.75,4.46) -- cycle;
		\draw[->,thick,dashed] (0.25,4.46) -- (0.25,4.96);
		\draw[->,thick,dashed] (4.75,2.23) -- (5.5,2.23);
		\draw[mpired,very thick] (0.25,0) -- (0.25,4.46);
		\draw[mpired,very thick] (4.75,0) -- (4.75,4.46);
		\draw[thick,dashed] (0.25,2.23) -- (4.75,2.23);
		\draw (0.1,4.65) node {x};
		\draw (5.3,2.43) node {z};
		\draw (0.6,5.12) node {(b)};
		\draw (0.7,1.93) node{(0,0)};
		\draw (2.5,3.21) node[draw,rounded corners]{$\epsilon_i, \kappa_i$};
		\draw (2.5,1.25) node[draw,rounded corners]{$\epsilon_i, \kappa_i$};
		\draw (4.25,1.93)	node{(0,$L$)};
		\draw (0.55,0.25) node{$\PsiP$};
		\draw (0.55,4.21) node{$\PsiP$};
		\draw (4.45,0.25) node{$\PsiP$};
		\draw (4.45,4.21) node{$\PsiP$};
\end{tikzpicture}

==> figure/tikz/model_system.tikz <==
%auto-ignore
\begin{tikzpicture}
		\filldraw[mpired,opacity=0.5] (0,0) -- (2,1) -- (2,5) -- (0,4) --cycle;
		\draw[->,dashed] (2,5) -- (2,5.5);
		\filldraw[mpidarkblue,opacity=0.5] (0,2) -- (5,2) -- (7,3) -- (2,3) -- cycle;
		\draw[->,dashed] (7,3) -- (7.5,3);
		\draw[black,opacity=0.5] (0,0) -- (2,1) -- (2,5) -- (0,4) --cycle;
		\draw[black,opacity=0.5] (0,2) -- (5,2) -- (7,3) -- (2,3) -- cycle;
		\filldraw[mpired,opacity=0.5] (5,0) -- (7,1) -- (7,5) -- (5,4) -- cycle;
		\draw[black,opacity=0.5] (5,0) -- (7,1) -- (7,5) -- (5,4) --cycle;
		\draw[->,dashed] (0,2) -- (-0.5,1.75);
		\draw (2,5.8) node{x};
		\draw (7.7,3) node{z};
		\draw (-0.6,1.9) node{y};
		\draw [black,decorate,decoration={brace,amplitude=5pt}] (0,2)  -- (0,4) node[xshift=-14pt,midway]{$L_x$};
		\draw [black,decorate,decoration={brace,amplitude=5pt}] (0,0)  -- (0,2) node[xshift=-14pt,midway]{$L_x$};
		\draw [black,decorate,decoration={brace,amplitude=5pt}] (0,4)  -- (2,5) node[yshift=11pt,xshift=-1,midway]{$L_y$};
		\draw [black,decorate,decoration={brace,amplitude=5pt}] (5,2)  -- (0,2) node[yshift=-14pt,midway]{$L$};
		\draw (2.2,3.2) node{0};
		\draw (3,0.5) node[draw, rounded corners]{medium 1};
		\draw (4,4.5) node[draw, rounded corners]{medium 2};
		\draw[mpigreen,very thick] (5,2) -- (7,3);	
		\draw[mpigreen,very thick] (0,2) -- (2,3);
\end{tikzpicture}

==> figure/tikz/superposition_interface.tikz <==
%auto-ignore
\begin{tikzpicture}
		\draw[->,thick,dashed] (0.25,0) -- (0.25,4.96);
		\draw[->,thick,dashed] (4.75,2.23) -- (5.5,2.23);
		\draw[mpidarkblue,very thick] (0.25,2.23) -- (4.75,2.23);
		\draw (0.1,4.65) node {x};
		\draw (5.3,2.43) node {z};
		\draw (0.6,5.12) node {(a)};
		\draw (0.7,1.93) node{(0,0)};
		\draw (2.5,3.21) node[draw,rounded corners]{$\etwo, \ktwo$};
		\draw (2.5,1.25) node[draw,rounded corners]{$\eone, \kone$};
		\draw (4.25,1.93)	node{(0,$L$)};
\end{tikzpicture}

==> figure/tikz/superposition_wall.tikz <==
%auto-ignore
\begin{tikzpicture}
		\filldraw[lightgrey] (0,0) -- (0.25,0) -- (0.25,4.46) -- (0,4.46) -- cycle;
		\draw[->,thick,dashed] (0.25,4.46) -- (0.25,4.96);
		\draw[->,thick,dashed] (4.75,2.23) -- (5.5,2.23);
		\draw[mpired,very thick] (0.25,0) -- (0.25,4.46);
		\draw[thick,dashed] (0.25,2.23) -- (4.75,2.23);
		\draw (0.1,4.65) node {x};
		\draw (5.3,2.43) node {z};
		\draw (0.6,5.12) node {(b)};
		\draw (0.7,1.93) node{(0,0)};
		\draw (2.5,3.21) node[draw,rounded corners]{$\epsilon_i, \kappa_i$};
		\draw (2.5,1.25) node[draw,rounded corners]{$\epsilon_i, \kappa_i$};
		\draw (0.55,0.25) node{$\PsiP$};
		\draw (0.55,4.21) node{$\PsiP$};
\end{tikzpicture}

==> figure/tikz/walls_interface.tikz <==
%auto-ignore
\begin{tikzpicture}
		\filldraw[lightgrey] (0,0) -- (0.25,0) -- (0.25,4.46) -- (0,4.46) -- cycle;
		\filldraw[lightgrey] (4.75,0) -- (5,0) -- (5,4.46) -- (4.75,4.46) -- cycle;
		\draw[->,thick,dashed] (0.25,4.46) -- (0.25,4.96);
		\draw[->,thick,dashed] (4.75,2.23) -- (5.5,2.23);
		\draw[mpired,very thick] (0.25,0) -- (0.25,4.46);
		\draw[mpired,very thick] (4.75,0) -- (4.75,4.46);
		\draw[mpidarkblue,very thick] (0.25,2.23) -- (4.75,2.23);
		\draw (0.1,4.65) node {x};
		\draw (5.3,2.43) node {z};
		\draw (0.6,5.12) node {(b)};
		\draw (0.7,1.93) node{(0,0)};
		\draw (2.5,4.21) node[draw,rounded corners]{$\etwo, \ktwo$};
		\draw (2.5,0.25) node[draw,rounded corners]{$\eone, \kone$};
		\draw (4.25,1.93)	node{(0,$L$)};
		\draw (0.55,0.25) node{$\PsiP$};
		\draw (0.55,4.21) node{$\PsiP$};
		\draw (4.45,0.25) node{$\PsiP$};
		\draw (4.45,4.21) node{$\PsiP$};
\end{tikzpicture}
